Structure models: from shell model to ab initio methods

A brief review of models to describe nuclear structure and reactions properties is presented, starting from the historical shell model picture and encompassing modern ab initio approaches. A selection of recent theoretical results on observables for exotic light and medium-mass nuclei is shown. Emphasis is given to the comparison with experiment and to what can be learned about three-body forces and continuum properties.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

